Bounded Autonomy: Controlling LLM Characters in Live Multiplayer Games

Large language models (LLMs) are bringing richer dialogue and social behavior into games, but they also expose a control problem that existing game interfaces do not directly address: how should LLM characters participate in live multiplayer interaction while remaining executable in the shared game world, socially coherent with other active characters, and steerable by players when needed? We frame this problem as bounded autonomy, a control architecture for live multiplayer games that organizes LLM character control around three interfaces: agent-agent interaction, agent-world action execution, and player-agent steering. We instantiate bounded autonomy with probabilistic reply-chain decay, an embedding-based action grounding pipeline with fallback, and whisper, a lightweight soft-steering technique that lets players influence a character's next move without fully overriding autonomy. We deploy this architecture in a live multiplayer social game and study its behavior through analyses of interaction stability, grounding quality, whisper intervention success, and formative interviews. Our results show how bounded autonomy makes LLM character interaction workable in practice, frames controllability as a distinct runtime control problem for LLM characters in live multiplayer games, and provides a concrete exemplar for future games built around this interaction paradigm.

==> converge_mechanism.tex <==
\begin{tikzpicture}[
  >=Latex,
  font=\small,
  node distance=6mm and 7mm,
  event/.style={
    draw,
    rounded corners=2pt,
    align=center,
    minimum height=8mm,
    text width=2.35cm,
    inner sep=4pt,
    fill=gray!6
  },
  prob/.style={
    draw,
    rounded corners=2pt,
    align=center,
    minimum height=7mm,
    text width=1.9cm,
    inner sep=3pt,
    fill=gray!3
  },
  line/.style={draw, -{Latex[length=2mm]}}
]

\node[event] (e0) {Injected event\\source $=0$};
\node[event, right=of e0] (e1) {Autonomous action\\source $=1$};
\node[event, right=of e1] (e2) {First-hop reply\\source $=2$};
\node[event, right=of e2] (e3) {Second-hop reply\\source $=3$};
\node[event, right=of e3] (e4) {Later replies\\source $=4,5,\dots$};

\node[prob, below=of e1] (p1) {$P_{\mathrm{reply}}(1)=1.0$};
\node[prob, below=of e2] (p2) {$P_{\mathrm{reply}}(2)=0.8$};
\node[prob, below=of e3] (p3) {$P_{\mathrm{reply}}(3)=0.6$};
\node[prob, below=of e4] (p4) {$P_{\mathrm{reply}}(s)\downarrow$\\$=0$ by $s \geq 6$};
\draw[line] (e0) -- (e1);
\draw[line] (e1) -- (e2);
\draw[line] (e2) -- (e3);
\draw[line] (e3) -- (e4);

\draw[line] (e1) -- (p1);
\draw[line] (e2) -- (p2);
\draw[line] (e3) -- (p3);
\draw[line] (e4) -- (p4);

\end{tikzpicture}


==> ground_pipeline.tex <==
\begin{tikzpicture}[
  >=Latex,
  font=\small,
  node distance=6mm and 6mm,
  box/.style={
    draw,
    rounded corners=2pt,
    align=center,
    minimum height=8mm,
    text width=2.8cm,
    inner sep=4pt,
    fill=gray!6
  },
  poolbox/.style={
    draw,
    rounded corners=2pt,
    align=center,
    minimum height=7mm,
    text width=2.2cm,
    inner sep=3pt,
    fill=gray!3
  },
  decision/.style={
    draw,
    diamond,
    aspect=1.8,
    align=center,
    inner sep=1pt,
    text width=1.6cm,
    fill=gray!6
  },
  smallbox/.style={
    draw,
    rounded corners=2pt,
    align=center,
    minimum height=7mm,
    text width=2.4cm,
    inner sep=3pt,
    fill=gray!3
  },
  groupbox/.style={
    draw,
    dashed,
    rounded corners=4pt,
    inner sep=5pt,
    fill=none
  },
  line/.style={draw, -{Latex[length=2mm]}}
]

% === Row 1: Input ===
\node[box] (input) {LLM output:\\bundle name(s) or\\self-action intent};

% === Row 2: Route decision ===
\node[decision, below=8mm of input] (route) {Self-\\directed?};

% === Row 3: Candidate pools ===
% Left: self-action path
\node[poolbox, below left=10mm and 18mm of route] (selfpool) {To-self\\bundle pool};

% Right: directed-action path — two pools inside a dashed group box
\node[poolbox, below right=10mm and 0mm of route] (talkpool) {Talk-bundle\\pool};
\node[poolbox, right=3mm of talkpool] (nontalkpool) {Non-talk-\\bundle pool};

% Dashed box grouping both directed pools
\node[groupbox, fit=(talkpool)(nontalkpool),
  label={[font=\scriptsize\itshape, anchor=north]below:{both pools, in parallel}}] (dirgroup) {};

% === Row 4: Shared pipeline (centered) ===
\node[box, below=30mm of route] (filter)
  {Emotion-exclusion filtering\\per candidate pool};
\node[box, below=of filter] (embed)
  {Embedding matching\\per candidate pool};
\node[decision, below=7mm of embed] (score)
  {Top-1 score(s)\\$\geq$ threshold?};

% === Row 5: Outputs ===
\node[smallbox, below left=9mm and 4mm of score] (match)
  {Execute matched\\bundle or bundle pair};
\node[smallbox, below right=9mm and 4mm of score] (fall)
  {Safe fallback\\action};

% ====== Arrows ======

% Input -> route
\draw[line] (input) -- (route);

% Route -> self pool
\draw[line] (route) -- node[above left, font=\scriptsize] {yes} (selfpool);

% Route -> directed group box (single arrow into the group)
\draw[line] (route.east) -| node[near start, above, font=\scriptsize] {no\;} (dirgroup.north);

% Pools -> filter (converge)
% Self pool: down then right into filter.west
\draw[line] (selfpool.south) |- (filter.west);
% Directed group: single arrow from group bottom into filter.east
\draw[line] (dirgroup.south) |- (filter.east);

% Shared pipeline
\draw[line] (filter) -- (embed);
\draw[line] (embed) -- (score);

% Threshold outputs
\draw[line] (score) -- node[above left, font=\scriptsize] {yes} (match);
\draw[line] (score) -- node[above right, font=\scriptsize] {no} (fall);

\end{tikzpicture}


==> whisper_pipeline.tex <==
\begin{tikzpicture}[
  >=Latex,
  font=\small,
  node distance=7mm and 7mm,
  box/.style={
    draw,
    rounded corners=2pt,
    align=center,
    minimum height=8mm,
    text width=3.3cm,
    inner sep=4pt,
    fill=gray!6
  },
  smallbox/.style={
    draw,
    rounded corners=2pt,
    align=center,
    minimum height=8mm,
    text width=2.8cm,
    inner sep=4pt,
    fill=gray!3
  },
  decision/.style={
    draw,
    diamond,
    aspect=1.8,
    align=center,
    inner sep=1pt,
    text width=1.8cm,
    fill=gray!6
  },
  note/.style={
  },
  line/.style={draw, -{Latex[length=2mm]}}
]

\node[box, text width=3.0cm] (whisper) {Player whisper};
\node[decision, below=of whisper, yshift=-1mm] (target) {Target?};

\node[smallbox, below left=of target, xshift=7mm, yshift=-1mm] (other1)
  {to-other path};
\node[box, below=of other1] (other2)
  {LLM-guided bundle-pair selection};
\node[box, below=of other2] (other3)
  {Embedding grounding to executable behavior bundles};
\node[box, below=of other3] (other4)
  {Execute grounded bundle pair};
\node[box, below=of other4] (other5)
  {If talk action:\\generate dialogue conditioned by whisper};

\node[smallbox, below right=of target, xshift=-7mm, yshift=-1mm] (self1)
  {to-self path};
\node[box, below=of self1] (self2)
  {Direct embedding match in to-self bundle pool};
\node[decision, below=of self2, yshift=-1mm] (self3)
  {Score $\geq$ threshold?};
\node[smallbox, text width=2.1cm, below=7mm of self3, xshift=-1.25cm] (self4yes)
  {Execute matched self bundle};
\node[smallbox, text width=2.1cm, below=7mm of self3, xshift=1.25cm] (self4no)
  {Safe fallback};

\draw[line] (whisper) -- (target);
\draw[line] (target) -- node[above left, font=\scriptsize] {other} (other1);
\draw[line] (target) -- node[above right, font=\scriptsize] {self} (self1);

\draw[line] (other1) -- (other2);
\draw[line] (other2) -- (other3);
\draw[line] (other3) -- (other4);
\draw[line] (other4) -- (other5);

\draw[line] (self1) -- (self2);
\draw[line] (self2) -- (self3);
\draw[line] (self3) -- node[above left, font=\scriptsize] {yes} (self4yes);
\draw[line] (self3) -- node[above right, font=\scriptsize] {no} (self4no);

\end{tikzpicture}

